La ROUTOURNE va tourner

Segment routing (SR) offers precise control over the paths taken: it specifies a list of detours, called segments, in IP packets. However, the number of detours that can be specified is limited by the hardware. When calculating segment lists, it is therefore necessary to limit their size. Although solutions have been proposed for calculating these lists, they lack generality and are not always optimal or efficient. We present ROUTOURNE, a method for diverting routing algorithms so that they calculate, not simply an optimal physical path to be translated into a list of segments a posteriori (with no guarantee of its size), but directly the optimal lists of segments deployable by the underlying hardware. ROUTOURNE thus facilitates the deployment of advanced traffic engineering strategies and policies, notably for load balancing from sources. Despite a route fraught with surprising challenges - in particular, the loss of isotonicity induced by SR - ROUTOURNE proves efficient, inducing at worst a linear overhead. Its accuracy and optimality have been proven, and its effectiveness evaluated by generalizing it to several more or less complex path calculation algorithms.

==> figure-iso.tex <==
   
\begin{tikzpicture}[yscale=1.3, xscale=1.3, -,>=stealth',shorten >=1pt,auto,node distance=3cm,
    thick,main node/.style={circle,fill=white,draw,font=\sffamily,inner sep=3pt},
    edgelabel/.style={fill=white,inner sep=1pt, anchor=center, pos=0.5,font=\sffamily}]

\begin{scope}[xshift=-1cm, yshift=0.1cm]\footnotesize
\node[main node, fill=black!20] (S) at (-0.5,1.7) {S};
\node[main node] (1)                at (0.3,0.8) {1};
\node[main node,line width=1pt, draw=orange] (6)                at (1.2,0) {4};
\node[circle,line width=1pt,draw,font=\sffamily,inner sep=3pt, draw=black!20!green,dashed] (6)                at (1.2,0) {4};
\node[main node,draw=blue] (2)                at (1,1.7) {2};
\node[main node,fill=black!20] (3)  at (2,0.8) {3};
\node[main node,fill=black!20] (D)  at (4.5,0.8) {D};
%\node[main node] (E)                at (2,1.7) 4E};
\node[font=\sffamily] at (-0.47,1.4) {\scriptsize a};
\node[font=\sffamily] at (-0.28,1.5) {\scriptsize b};


\draw (S) [->, bend left=20] edge[] node[edgelabel] {1,2} (1);
\draw (S) [->, bend left=-20] edge[] node[edgelabel] {1,1} (1);

\draw (1) [->] edge[] node[edgelabel] {1,1} (6);
\draw (1) [->] edge[] node[edgelabel] {1,4} (3);
\draw (6) [->] edge[] node[edgelabel] {1,1} (3);

\draw (3) [->] edge[] node[edgelabel] {2,1} (D);

\draw (S) [->] edge[] node[edgelabel] {2,1} (2);
\draw (2) [->] edge[] node[edgelabel] {1,2} (3);
\draw (2) [->, bend left=20] edge[] node[edgelabel] {2,6} (D);
%\draw (E) [->] edge[] node[edgelabel] {1,2} (D);

\end{scope}

% distances at C
\footnotesize
\begin{scope}[xshift=-0.8cm]
\node[rectangle, draw=blue] (d1) at (2.3,0.4) {$3,\textbf{3}\,(2)$};
\node[rectangle, draw=black!20!green] (d2) [below=0.55 of d1.west,anchor=west] {$3,\textbf{3}\,(3)$};
\node[rectangle, draw=orange] (d3) [below=0.55 of d2.west,anchor=west] {$3,\textbf{4}\, (2)$};
\node[rectangle, draw] (d4) [below=0.55 of d3.west,anchor=west] {$2,\textbf{6}\, (1)$};
\end{scope}
\node[] (d1-d) [right=0.1 of d1]  {2-3};
\node[] (d2-d) [below=0.55 of d1-d.west,anchor=west] 
{$1_a$-4-3};
\node[] (d3-d) [below=0.55 of d2-d.west,anchor=west] 
{4-3};
\node[] (d4-d) [below=0.55 of d3-d.west,anchor=west] 
{3};


% distances at D
\begin{scope}[xshift=0.7cm]
\node[rectangle, draw=blue] (d11) at (3.2,0.4) {$5,\textbf{4}\, (3)$};
\node[rectangle, draw=black!20!green] (d12) [below=0.55 of d11.west,anchor=west] 
{$5,\textbf{4}\, (3)$};
\node[rectangle, draw=orange] (d13) [below=0.55 of d12.west,anchor=west] 
{$5,\textbf{5}\, (2)$};
\node[rectangle, draw] (d14) [below=0.55 of d13.west,anchor=west] 
{$4,\textbf{7}\, (1)$};
\end{scope}


\node[] (d21) [right=0.1 of d11]  {2-3-D};
\node[] (d22) [below=0.55 of d21.west,anchor=west] 
{$1_a$-4-D};
\node[] (d23) [below=0.55 of d22.west,anchor=west] 
{4-D};
\node[] (d24) [below=0.55 of d23.west,anchor=west] 
{D};



% legend
\draw (-1.5,-0.5) edge[->] node[edgelabel] {\scriptsize IGP, Latence} (0.2,-0.5);
\node[rectangle, draw] at (-0.6,-0.8) {\scriptsize IGP, \textbf{Latence} (\#seg)};

\end{tikzpicture}
